CTC Transcription Alignment of the Bullinger Letters: Automatic Improvement of Annotation Quality

Handwritten text recognition for historical documents remains challenging due to handwriting variability, degraded sources, and limited layout-aware annotations. In this work, we address annotation errors - particularly hyphenation issues - in the Bullinger correspondence, a large 16th-century letter collection. We introduce a self-training method based on a CTC alignment algorithm that matches full transcriptions to text line images using dynamic programming and model output probabilities trained with the CTC loss. Our approach improves performance (e.g., by 1.1 percentage points CER with PyLaia) and increases alignment accuracy. Interestingly, we find that weaker models yield more accurate alignments, enabling an iterative training strategy. We release a new manually corrected subset of 100 pages from the Bullinger dataset, along with our code and benchmarks. Our approach can be applied iteratively to further improve the CER as well as the alignment quality for text recognition pipelines. Code and data are available via https://github.com/andreas-fischer-unifr/nntp.

==> graphics/confidence_accuracy_subset1.tex <==
% This file was created with matplot2tikz v0.3.2.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{steelblue52138189}{RGB}{52,138,189}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
height=0.45\columnwidth,
width=0.98\columnwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  fill=gainsboro229
},
tick align=outside,
tick pos=left,
title={Subset 1},
every axis title/.style={below right,at={(0,1)},fill=white},
x grid style={white},
% xlabel={Confidence},
xmajorgrids,
xmin=0.5, xmax=99.5,
xtick style={color=dimgray85},
y grid style={white},
ylabel={Accuracy},
ymajorgrids,
ymin=0, ymax=1.0,
ytick style={color=dimgray85}
]
\addplot [semithick, chocolate2267451, mark=*, mark size=2, mark options={solid}]
table {%
5 0
10 0
15 0.5
20 0.4
25 0.3
30 0.75
35 0.666666666666667
40 0.8
45 0.5
50 0.695652173913043
55 0.783783783783784
60 0.904761904761905
65 0.777777777777778
70 0.815384615384615
75 0.901098901098901
80 0.895833333333333
85 0.913669064748201
90 0.930635838150289
95 0.961538461538462
};
\addplot [semithick, steelblue52138189, mark=*, mark size=2, mark options={solid}]
table {%
5 0.25
10 0.2
15 0.5
20 0.461538461538462
25 0.333333333333333
30 0.181818181818182
35 0.684210526315789
40 0.666666666666667
45 0.636363636363636
50 0.75
55 0.870967741935484
60 0.882352941176471
65 0.875
70 0.863636363636364
75 0.860759493670886
80 0.923076923076923
85 0.932038834951456
90 0.933333333333333
95 0.963235294117647
};
\addplot [semithick, mediumpurple152142213, mark=*, mark size=2, mark options={solid}]
table {%
5 0.235294117647059
10 0.3125
15 0.4375
20 0.6
25 0.6
30 0.791666666666667
35 0.368421052631579
40 0.740740740740741
45 0.675675675675676
50 0.808510638297872
55 0.901639344262295
60 0.844444444444444
65 0.887096774193548
70 0.905660377358491
75 0.851851851851852
80 0.923913043478261
85 0.954954954954955
90 0.876543209876543
95 0.9375
};
\end{axis}

\end{tikzpicture}


==> graphics/confidence_accuracy_subset2.tex <==
% This file was created with matplot2tikz v0.3.2.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{steelblue52138189}{RGB}{52,138,189}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
height=0.45\columnwidth,
width=0.98\columnwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  fill=gainsboro229
},
tick align=outside,
tick pos=left,
title={Subset 2},
every axis title/.style={below right,at={(0,1)},fill=white},
x grid style={white},
xlabel={Confidence $\gamma_6$},
xmajorgrids,
xmin=0.5, xmax=99.5,
xtick style={color=dimgray85},
y grid style={white},
ylabel={Accuracy},
ymajorgrids,
ymin=0, ymax=1.0,
ytick style={color=dimgray85}
]
\addplot [semithick, chocolate2267451, mark=*, mark size=2, mark options={solid}]
table {%
5 0.5
10 0.555555555555556
15 0
20 0.461538461538462
25 0.782608695652174
30 0.727272727272727
35 0.615384615384615
40 0.705882352941177
45 0.813333333333333
50 0.764705882352941
55 0.89873417721519
60 0.754716981132076
65 0.783018867924528
70 0.848214285714286
75 0.862068965517241
80 0.846153846153846
85 0.894736842105263
90 0.921428571428571
95 0.952941176470588
};
\addlegendentry{HTRFlor}
\addplot [semithick, steelblue52138189, mark=*, mark size=2, mark options={solid}]
table {%
5 0.333333333333333
10 0.416666666666667
15 0.538461538461538
20 0.588235294117647
25 0.540540540540541
30 0.673076923076923
35 0.71875
40 0.732394366197183
45 0.67816091954023
50 0.743119266055046
55 0.767857142857143
60 0.688679245283019
65 0.792079207920792
70 0.789473684210526
75 0.82
80 0.864077669902913
85 0.862068965517241
90 0.879699248120301
95 0.953488372093023
};
\addlegendentry{PyLaia}
\addplot [semithick, mediumpurple152142213, mark=*, mark size=2, mark options={solid}]
table {%
5 0.377358490566038
10 0.56140350877193
15 0.541666666666667
20 0.698630136986301
25 0.7
30 0.715909090909091
35 0.708333333333333
40 0.736842105263158
45 0.788732394366197
50 0.795454545454545
55 0.790123456790123
60 0.837837837837838
65 0.888888888888889
70 0.818181818181818
75 0.846153846153846
80 0.916666666666667
85 0.951807228915663
90 0.883333333333333
95 0.76
};
\addlegendentry{Retsinas et al.}
\end{axis}

\end{tikzpicture}


==> graphics/confidence_eval.tex <==
\begin{tikzpicture}
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{steelblue52138189}{RGB}{52,138,189}

    \begin{groupplot}[group style={group size=3 by 2,    vertical sep=0.35cm}, height=2.8cm, width=6.1cm, ymin=0.80, ymax=1,xmin=0,xmax=90,ytick={0.8,0.9,1},
    axis background/.style={fill=gainsboro229},
    axis line style={white},
    xmajorgrids,
    ymajorgrids,
    every axis title/.append style={font=\small},
  legend style={at={(0.5,1)},column sep=0.3cm, 
  anchor=north, legend columns=-1, font=\small}, % position
  legend to name=mylegend]
    
        \nextgroupplot[title=Relative CER, xticklabels={}]
            \addplot[semithick, chocolate2267451, mark=*, mark size=2, mark options={solid}] coordinates {
    (0,0.942857) 
    (10,0.934286) 
    (20,0.94) 
    (30,0.949143) 
    (40,0.939429) 
    (50,0.942857) 
    (60,0.936) 
    (70,0.933714) 
    (80,0.922857) 
    (90,0.928571)
};
\addplot[semithick, steelblue52138189, mark=*, mark size=2, mark options={solid}]  coordinates {
    (0,1.012771)
    (10,0.914432)
    (20,0.909323)
    (30,0.910600)
    (40,0.902937)
    (50,0.862237)
    (60,0.853129)
    (70,0.871234)
    (80,0.904215)
    (90,0.956577)
};
\addplot [semithick, mediumpurple152142213, mark=*, mark size=2, mark options={solid}] coordinates {
    (0,0.984615)
    (10,0.953846)
    (20,0.961538)
    (30,0.953846)
    (40,0.946154)
    (50,0.946154)
    (60,0.953846)
    (70,0.946154)
    (80,0.961538)
    (90,0.992308)
};

\nextgroupplot[title=Relative WER, xticklabels={}]
        \addplot[semithick, mediumpurple152142213, mark=*, mark size=2, mark options={solid}] coordinates {
    (0,1.002493)
    (10,0.977557)
    (20,0.977557)
    (30,0.977557)
    (40,0.967581)
    (50,0.967581)
    (60,0.975062)
    (70,0.965087)
    (80,0.975062)
    (90,0.995012)
};
% Subset 1 - Normalized WER
\addplot[semithick, steelblue52138189, mark=*, mark size=2, mark options={solid}]  coordinates {
    (0,1.006865)
    (10,0.947368)
    (20,0.910755)
    (30,0.919908)
    (40,0.924485)
    (50,0.877011)
    (60,0.881007)
    (70,0.89534)
    (80,0.917620)
    (90,0.954233)
};
\addplot[semithick, chocolate2267451, mark=*, mark size=2, mark options={solid}]  coordinates {
    (0,0.981346)
    (10,0.972695)
    (20,0.978102)
    (30,0.986483)
    (40,0.980265)
    (50,0.978643)
    (60,0.979454)
    (70,0.972966)
    (80,0.962152)
    (90,0.975399)
};
%%%%%
\nextgroupplot[ymin=0.4,title=Relative CER$_6$, xticklabels={}, ytick={0.4,0.7,1}]
\addplot[semithick, chocolate2267451, mark=*, mark size=2, mark options={solid}]  coordinates {
    (0,0.922256)
    (10,0.907012)
    (20,0.917683)
    (30,0.914634)
    (40,0.919207)
    (50,0.907012)
    (60,0.902439)
    (70,0.890244)
    (80,0.891768)
    (90,0.878049)
};
\addplot[semithick, steelblue52138189, mark=*, mark size=2, mark options={solid}]  coordinates {
    (0,0.501271)
    (10,0.452598)
    (20,0.450069)
    (30,0.450701)
    (40,0.446909)
    (50,0.426764)
    (60,0.422256)
    (70,0.431262)
    (80,0.447541)
    (90,0.473458)
};
 \addplot[semithick, mediumpurple152142213, mark=*, mark size=2, mark options={solid}] coordinates {
    (0,0.950)
    (10,0.920)
    (20,0.927)
    (30,0.922)
    (40,0.905)
    (50,0.894)
    (60,0.897)
    (70,0.898)
    (80,0.912)
    (90,0.953)
};
% Relative CER Subset 2
\nextgroupplot[ymin=0.9,xlabel=$\gamma_6 > x$, ytick={0.9,0.95,1}]
\addplot[semithick, chocolate2267451, mark=*, mark size=2, mark options={solid}]  coordinates {
    (0,0.977227)
    (10,0.977828)
    (20,0.976790)
    (30,0.977227)
    (40,0.976899)
    (50,0.978046)
    (60,0.979739)
    (70,0.972912)
    (80,0.976298)
    (90,0.983616)
};\addlegendentry{HTRFlor}
    \addplot[semithick, mediumpurple152142213, mark=*, mark size=2, mark options={solid}] coordinates {
    (0,0.986639)
    (10,0.991242)
    (20,0.991242)
    (30,0.991242)
    (40,0.986639)
    (50,0.986639)
    (60,0.986639)
    (70,0.986639)
    (80,0.991242)
    (90,1.000000)
};
\addplot[semithick, steelblue52138189, mark=*, mark size=2, mark options={solid}]  coordinates {
    (0,0.968661)
    (10,0.966762)
    (20,0.978158)
    (30,0.951567)
    (40,0.962013)
    (50,0.962013)
    (60,0.991453)
    (70,0.991453)
    (80,0.975309)
    (90,0.980057)
};

% Relative WER Subset 2
        \nextgroupplot[xlabel=$\gamma_6 > x$,ymin=0.9,ytick={0.9,0.95,1}]
\addplot[semithick, chocolate2267451, mark=*, mark size=2, mark options={solid}]  coordinates {
    (0,0.994675)
    (10,0.993286)
    (20,0.993981)
    (30,0.994444)
    (40,0.994907)
    (50,0.992476)
    (60,0.996064)
    (70,0.993634)
    (80,0.993402)
    (90,0.992245)
};
\addplot[semithick, mediumpurple152142213, mark=*, mark size=2, mark options={solid}] coordinates {
    (0,0.989761)
    (10,0.994875)
    (20,0.996647)
    (30,0.998292)
    (40,0.994875)
    (50,0.991457)
    (60,0.993120)
    (70,0.994875)
    (80,0.998292)
    (90,0.998292)
};
% Subset 2 - Normalized WER
\addplot[semithick, steelblue52138189, mark=*, mark size=2, mark options={solid}]  coordinates {
    (0,0.985447)
    (10,0.981289)
    (20,0.981289)
    (30,0.970894)
    (40,0.954262)
    (50,0.966736)
    (60,1.002079)
    (70,1.008378)
    (80,0.985447)
    (90,1.008316)
};
% Relative CER6 Subset 2
\nextgroupplot[ymin=0.4,ytick={0.4,0.7,1},xlabel=$\gamma_6 > x$]
\addplot[semithick, chocolate2267451, mark=*, mark size=2, mark options={solid}]  coordinates {
    (0,0.961988)
    (10,0.961988)
    (20,0.959795)
    (30,0.964181)
    (40,0.959064)
    (50,0.965643)
    (60,0.958333)
    (70,0.951023)
    (80,0.948099)
    (90,0.945906)
};\addlegendentry{HTRFlor}
\addplot[semithick, steelblue52138189, mark=*, mark size=2, mark options={solid}]  coordinates {
    (0,0.508152)
    (10,0.507155)
    (20,0.513133)
    (30,0.499184)
    (40,0.504664)
    (50,0.504664)
    (60,0.520108)
    (70,0.521303)
    (80,0.511639)
    (90,0.514130)
};\addlegendentry{PyLaia}
    \addplot[semithick, mediumpurple152142213, mark=*, mark size=2, mark options={solid}]  coordinates {
    (0,0.966)
    (10,0.961)
    (20,0.960)
    (30,0.955)
    (40,0.949)
    (50,0.949)
    (60,0.950)
    (70,0.948)
    (80,0.952)
    (90,0.980)
};\addlegendentry{Retsinas}

    \end{groupplot}
% Label for Subset 1 (first row)
\node[rotate=90] at ($(group c1r1.west) + (-1.2cm,0)$) {Subset 1};

% Label for Subset 2 (second row)
\node[rotate=90] at ($(group c1r2.west) + (-1.2cm,0)$) {Subset 2};
\node at ($(current bounding box.south)+(0,-0.7cm)$) {
  \pgfplotslegendfromname{mylegend}
};
\end{tikzpicture}

==> graphics/dataset_confidence.tex <==
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{steelblue52138189}{RGB}{52,138,189}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
width=0.95\textwidth,
height=0.25\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=gainsboro229},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{black}{Confidence $\gamma_6 > x$},
ylabel=\textcolor{black}{Number of samples},
xmajorgrids,
xmin=-0.6125, xmax=10.1125,
xtick style={color=dimgray85},
xtick={0.25,1.25,2.25,3.25,4.25,5.25,6.25,7.25,8.25,9.25},
xticklabels={0,10,20,30,40,50,60,70,80,90},
y grid style={white},
ymajorgrids,
ymin=0, ymax=117.6087,
ytick style={color=dimgray85},
ytick={0,25,50,75,100},
yticklabels={0,25k,50k, 75k,100k}
]
\draw[draw=black,fill=chocolate2267451,very thin] (axis cs:-0.125,0) rectangle (axis cs:0.125,106.09);
\addlegendimage{ybar,ybar legend,draw=none,fill=chocolate2267451,very thin}
\addlegendentry{HTRFlor}

\draw[draw=black,fill=chocolate2267451,very thin] (axis cs:0.875,0) rectangle (axis cs:1.125,101.9);
\draw[draw=black,fill=chocolate2267451,very thin] (axis cs:1.875,0) rectangle (axis cs:2.125,101.006);
\draw[draw=black,fill=chocolate2267451,very thin] (axis cs:2.875,0) rectangle (axis cs:3.125,98.984);
\draw[draw=black,fill=chocolate2267451,very thin] (axis cs:3.875,0) rectangle (axis cs:4.125,94.991);
\draw[draw=black,fill=chocolate2267451,very thin] (axis cs:4.875,0) rectangle (axis cs:5.125,88.205);
\draw[draw=black,fill=chocolate2267451,very thin] (axis cs:5.875,0) rectangle (axis cs:6.125,77.946);
\draw[draw=black,fill=chocolate2267451,very thin] (axis cs:6.875,0) rectangle (axis cs:7.125,63.103);
\draw[draw=black,fill=chocolate2267451,very thin] (axis cs:7.875,0) rectangle (axis cs:8.125,42.442);
\draw[draw=black,fill=chocolate2267451,very thin] (axis cs:8.875,0) rectangle (axis cs:9.125,17.369);
\draw[draw=black,fill=steelblue52138189,very thin] (axis cs:0.125,0) rectangle (axis cs:0.375,106.917);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue52138189,very thin}
\addlegendentry{PyLaia}

\draw[draw=black,fill=steelblue52138189,very thin] (axis cs:1.125,0) rectangle (axis cs:1.375,95.913);
\draw[draw=black,fill=steelblue52138189,very thin] (axis cs:2.125,0) rectangle (axis cs:2.375,92.142);
\draw[draw=black,fill=steelblue52138189,very thin] (axis cs:3.125,0) rectangle (axis cs:3.375,89.694);
\draw[draw=black,fill=steelblue52138189,very thin] (axis cs:4.125,0) rectangle (axis cs:4.375,86.069);
\draw[draw=black,fill=steelblue52138189,very thin] (axis cs:5.125,0) rectangle (axis cs:5.375,79.805);
\draw[draw=black,fill=steelblue52138189,very thin] (axis cs:6.125,0) rectangle (axis cs:6.375,70.158);
\draw[draw=black,fill=steelblue52138189,very thin] (axis cs:7.125,0) rectangle (axis cs:7.375,57.332);
\draw[draw=black,fill=steelblue52138189,very thin] (axis cs:8.125,0) rectangle (axis cs:8.375,40.538);
\draw[draw=black,fill=steelblue52138189,very thin] (axis cs:9.125,0) rectangle (axis cs:9.375,17.86);
\draw[draw=black,fill=mediumpurple152142213,very thin] (axis cs:0.375,0) rectangle (axis cs:0.625,106.741);
\addlegendimage{ybar,ybar legend,draw=none,fill=mediumpurple152142213,very thin}
\addlegendentry{Retsinas}

\draw[draw=black,fill=mediumpurple152142213,very thin] (axis cs:1.375,0) rectangle (axis cs:1.625,95.076);
\draw[draw=black,fill=mediumpurple152142213,very thin] (axis cs:2.375,0) rectangle (axis cs:2.625,92.395);
\draw[draw=black,fill=mediumpurple152142213,very thin] (axis cs:3.375,0) rectangle (axis cs:3.625,86.45);
\draw[draw=black,fill=mediumpurple152142213,very thin] (axis cs:4.375,0) rectangle (axis cs:4.625,77.365);
\draw[draw=black,fill=mediumpurple152142213,very thin] (axis cs:5.375,0) rectangle (axis cs:5.625,66.636);
\draw[draw=black,fill=mediumpurple152142213,very thin] (axis cs:6.375,0) rectangle (axis cs:6.625,54.38);
\draw[draw=black,fill=mediumpurple152142213,very thin] (axis cs:7.375,0) rectangle (axis cs:7.625,40.602);
\draw[draw=black,fill=mediumpurple152142213,very thin] (axis cs:8.375,0) rectangle (axis cs:8.625,24.124);
\draw[draw=black,fill=mediumpurple152142213,very thin] (axis cs:9.375,0) rectangle (axis cs:9.625,7.631);
\end{axis}

\end{tikzpicture}


==> graphics/early_model_alignment.tex <==
\begin{tikzpicture}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{chocolate2267451}{RGB}{226,74,51}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
    xlabel={Normalized training epochs},
    ylabel={Line-level Accuracy},
    legend style={at={(0.55,0.4)}, anchor=north, fill=none, draw=none, legend columns=-1},
legend cell align={left},
legend style={fill opacity=0, draw opacity=1, text opacity=1, font=\scriptsize},
tick align=outside,
tick pos=left,
ymax=102,ymin=30,
xmin=0.0,xmax=1.02,
x grid style={white},
y grid style={white},
xmajorgrids,
ymajorgrids,
width=0.78\columnwidth,
    height=0.55\columnwidth
]

\addplot[
    color=steelblue52138189, %mark = *, mark size=2pt,
    very thick
] coordinates {
(0.004, 46.639)
(0.022, 79.933)
(0.044, 87.029)
(0.067, 88.027)
(0.089, 88.47)
(0.111, 88.47)
(0.133, 87.361)
(0.156, 87.472)
(0.2, 87.361)
(0.267, 86.142)
(0.333, 83.259)
(0.4, 83.37)
(0.467, 83.592)
(0.533, 82.04)
(0.6, 82.483)
(0.667, 82.373)
(0.733, 82.373)
(0.8, 82.151)
(0.867, 82.151)
(0.933, 82.151)
(1.0, 82.151)
};
\addlegendentry{Subset 1}

\addplot[
    color=mediumpurple152142213,
    %mark=*, mark size=2pt,
    very thick
] coordinates {
(0.004, 44.818)
(0.022, 81.83)
(0.044, 88.358)
(0.067, 89.098)
(0.089, 88.156)
(0.111, 86.339)
(0.133, 86.137)
(0.156, 84.724)
(0.2, 83.311)
(0.267, 82.167)
(0.333, 78.802)
(0.4, 79.61)
(0.467, 79.542)
(0.533, 77.052)
(0.6, 77.12)
(0.667, 77.254)
(0.733, 77.254)
(0.8, 77.254)
(0.867, 77.254)
(0.933, 77.254)
(1.0, 77.254)
};
\addlegendentry{Subset 2}
\end{axis}

\begin{axis}[
ymode=log,
axis y line*=right,
axis x line=none,
axis line style={white},
x grid style={white},
xmin=0.00, xmax=1,
xtick pos=left,
xtick style={color=white},
y grid style={white},
yticklabel style={anchor=west}, % definitions of ytick labels (right) and xticklabels
ylabel=\textcolor{chocolate2267451}{Validation loss},
ymin=15, ymax=250,
xmin=0.0,xmax=1.02,
ytick={15,50,100,200},
yticklabels={15,50,100,200},
ytick pos=right,
%ytick style={color=white},
yticklabel style={anchor=west},
width=0.8\columnwidth,
    height=0.55\columnwidth
]
\addplot[
    color=chocolate2267451,
    very thick
] coordinates {
    (0.000, 160.61016845703125)
    (0.004, 169.2061309814453)
    (0.009, 154.67593383789062)
    (0.013, 134.17617797851562)
    (0.018, 113.09540557861328)
    (0.022, 89.60102844238281)
    (0.027, 71.51268768310547)
    (0.031, 55.55810546875)
    (0.036, 47.98185348510742)
    (0.040, 41.66398239135742)
    (0.044, 37.44731521606445)
    (0.049, 34.979427337646484)
    (0.053, 33.47759246826172)
    (0.058, 31.5648193359375)
    (0.062, 30.04094123840332)
    (0.067, 28.675073623657227)
    (0.071, 27.89116096496582)
    (0.076, 27.454195022583008)
    (0.080, 26.421316146850586)
    (0.084, 25.53803062438965)
    (0.089, 24.922645568847656)
    (0.093, 24.49225616455078)
    (0.098, 24.203624725341797)
    (0.102, 23.68783950805664)
    (0.107, 23.336315155029297)
    (0.111, 22.972291946411133)
    (0.116, 23.10926055908203)
    (0.120, 22.413410186767578)
    (0.124, 22.290868759155273)
    (0.129, 21.943742752075195)
    (0.133, 21.729951858520508)
    (0.138, 21.538005828857422)
    (0.142, 21.57184600830078)
    (0.147, 21.157777786254883)
    (0.151, 20.886268615722656)
    (0.156, 20.88232421875)
    (0.160, 20.656150817871094)
    (0.164, 20.4564208984375)
    (0.169, 20.446462631225586)
    (0.173, 20.447463989257812)
    (0.178, 20.252790451049805)
    (0.182, 20.109542846679688)
    (0.187, 19.88395118713379)
    (0.191, 19.886632919311523)
    (0.196, 19.689115524291992)
    (0.200, 19.776161193847656)
    (0.204, 19.541852951049805)
    (0.209, 19.492979049682617)
    (0.213, 19.20765495300293)
    (0.218, 19.624420166015625)
    (0.222, 19.33527946472168)
    (0.227, 19.322681427001953)
    (0.231, 19.205060958862305)
    (0.236, 19.026315689086914)
    (0.240, 18.81238555908203)
    (0.244, 19.04801368713379)
    (0.249, 18.964553833007812)
    (0.253, 19.125221252441406)
    (0.258, 18.837831497192383)
    (0.262, 18.576414108276367)
    (0.267, 18.48927879333496)
    (0.271, 18.554603576660156)
    (0.276, 18.27287483215332)
    (0.280, 18.670995712280273)
    (0.284, 18.505632400512695)
    (0.289, 18.509613037109375)
    (0.293, 18.304473876953125)
    (0.298, 18.437490463256836)
    (0.302, 17.60458755493164)
    (0.307, 17.456314086914062)
    (0.311, 17.405372619628906)
    (0.316, 17.36846351623535)
    (0.320, 17.299922943115234)
    (0.324, 17.286958694458008)
    (0.329, 17.253395080566406)
    (0.333, 17.128440856933594)
    (0.338, 17.152389526367188)
    (0.342, 17.152267456054688)
    (0.347, 17.18138313293457)
    (0.351, 17.127059936523438)
    (0.356, 17.113433837890625)
    (0.360, 17.09469223022461)
    (0.364, 17.07729148864746)
    (0.369, 17.047874450683594)
    (0.373, 17.027807235717773)
    (0.378, 17.014434814453125)
    (0.382, 17.0168514251709)
    (0.387, 16.96181297302246)
    (0.391, 17.013769149780273)
    (0.396, 16.99267578125)
    (0.400, 16.968326568603516)
    (0.404, 16.938827514648438)
    (0.409, 16.935617446899414)
    (0.413, 16.93667984008789)
    (0.418, 16.912097930908203)
    (0.422, 16.9009952545166)
    (0.427, 16.92751121520996)
    (0.431, 16.88353157043457)
    (0.436, 16.892108917236328)
    (0.440, 16.876970291137695)
    (0.444, 16.85537338256836)
    (0.449, 16.88136863708496)
    (0.453, 16.912702560424805)
    (0.458, 16.818187713623047)
    (0.462, 16.842111587524414)
    (0.467, 16.813289642333984)
    (0.471, 16.887691497802734)
    (0.476, 16.827682495117188)
    (0.480, 16.794570922851562)
    (0.484, 16.80710220336914)
    (0.489, 16.843029022216797)
    (0.493, 16.79958152770996)
    (0.498, 16.795879364013672)
    (0.502, 16.793718338012695)
    (0.507, 16.758533477783203)
    (0.511, 16.73826789855957)
    (0.516, 16.73640251159668)
    (0.520, 16.72787857055664)
    (0.524, 16.741722106933594)
    (0.529, 16.720876693725586)
    (0.533, 16.727752685546875)
    (0.538, 16.725563049316406)
    (0.542, 16.726224899291992)
    (0.547, 16.734285354614258)
    (0.551, 16.716711044311523)
    (0.556, 16.713056564331055)
    (0.560, 16.711023330688477)
    (0.564, 16.714920043945312)
    (0.569, 16.712799072265625)
    (0.573, 16.71583366394043)
    (0.578, 16.71500587463379)
    (0.582, 16.706016540527344)
    (0.587, 16.702638626098633)
    (0.591, 16.717588424682617)
    (0.596, 16.699914932250977)
    (0.600, 16.709732055664062)
    (0.604, 16.70553207397461)
    (0.609, 16.69999122619629)
    (0.613, 16.687480926513672)
    (0.618, 16.704307556152344)
    (0.622, 16.69162368774414)
    (0.627, 16.688322067260742)
    (0.631, 16.67901039123535)
    (0.636, 16.683900833129883)
    (0.640, 16.688907623291016)
    (0.644, 16.69458770751953)
    (0.649, 16.69038200378418)
    (0.653, 16.685699462890625)
    (0.658, 16.679256439208984)
    (0.662, 16.679527282714844)
    (0.667, 16.678447723388672)
    (0.671, 16.6806640625)
    (0.676, 16.68183708190918)
    (0.680, 16.681598663330078)
    (0.684, 16.681087493896484)
    (0.689, 16.680622100830078)
    (0.693, 16.68025016784668)
    (0.698, 16.680130004882812)
    (0.702, 16.680009841918945)
    (0.707, 16.68007469177246)
    (0.711, 16.679969787597656)
    (0.716, 16.679872512817383)
    (0.720, 16.679780960083008)
    (0.724, 16.679733276367188)
    (0.729, 16.679622650146484)
    (0.733, 16.67955780029297)
    (0.738, 16.679378509521484)
    (0.742, 16.67929458618164)
    (0.747, 16.679237365722656)
    (0.751, 16.679237365722656)
    (0.756, 16.679153442382812)
    (0.760, 16.678991317749023)
    (0.764, 16.67890739440918)
    (0.769, 16.67889976501465)
    (0.773, 16.67885971069336)
    (0.778, 16.67866325378418)
    (0.782, 16.678577423095703)
    (0.787, 16.678537368774414)
    (0.791, 16.678462982177734)
    (0.796, 16.67835807800293)
    (0.800, 16.67826271057129)
    (0.804, 16.67812728881836)
    (0.809, 16.6781005859375)
    (0.813, 16.67799186706543)
    (0.818, 16.678001403808594)
    (0.822, 16.677818298339844)
    (0.827, 16.677751541137695)
    (0.831, 16.677648544311523)
    (0.836, 16.677614212036133)
    (0.840, 16.67744255065918)
    (0.844, 16.677383422851562)
    (0.849, 16.6772403717041)
    (0.853, 16.677194595336914)
    (0.858, 16.67716407775879)
    (0.862, 16.6771240234375)
    (0.867, 16.676984786987305)
    (0.871, 16.676939010620117)
    (0.876, 16.676929473876953)
    (0.880, 16.67679786682129)
    (0.884, 16.676694869995117)
    (0.889, 16.67655372619629)
    (0.893, 16.676448822021484)
    (0.898, 16.67639923095703)
    (0.902, 16.676345825195312)
    (0.907, 16.676347732543945)
    (0.911, 16.676279067993164)
    (0.916, 16.676132202148438)
    (0.920, 16.6761531829834)
    (0.924, 16.676054000854492)
    (0.929, 16.6760311126709)
    (0.933, 16.67595672607422)
    (0.938, 16.67591667175293)
    (0.942, 16.675809860229492)
    (0.947, 16.67570686340332)
    (0.951, 16.675643920898438)
    (0.956, 16.675580978393555)
    (0.960, 16.67542266845703)
    (0.964, 16.675325393676758)
    (0.969, 16.67531394958496)
    (0.973, 16.6751766204834)
    (0.978, 16.67515754699707)
    (0.982, 16.675039291381836)
    (0.987, 16.67499542236328)
    (0.991, 16.6749210357666)
    (0.996, 16.674806594848633)
    (1.000, 16.674540787935257)
};
\end{axis}
\end{tikzpicture}


==> graphics/model_size_s1.tex <==
\definecolor{myblue}{RGB}{31,119,180}
\definecolor{gainsboro229}{RGB}{229,229,229}

\begin{tikzpicture}
\begin{axis}[
    ybar,
    axis background/.style={fill=gainsboro229},
    ymax=30.0,ymin=0,
    axis line style={white},
    title={Subset 1},
every axis title/.style={below right,anchor=south,at={(0.5,1)},fill=white},
    width=1.2\columnwidth,
    height=\columnwidth,
    bar width=12pt,   
    % enlargelimits=0.15,
    enlarge x limits = 0.2,
    every node near coord/.append style={font=\scriptsize},
    %bar group gap=3pt,                  % less space between groups
    % ylabel={\ac{CER}},
    symbolic x coords={1.3M,4.9M,6.4M},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    % every node near coord/.append style={font=\tiny},
    y axis line style = {draw=none},
    ytick style = {draw=none},
    yticklabels = {},
    xtick style={draw=none}
    ]
\addplot[fill=myblue!30] coordinates {(1.3M,23.3) (4.9M,18.3) (6.4M,7.6)};
\addplot[fill=myblue!80] coordinates {(1.3M,21.6) (4.9M,13.9) (6.4M,6.5)};
% \legend{used,understood}
\end{axis}
\end{tikzpicture}

==> graphics/model_size_s2.tex <==
\definecolor{myblue}{RGB}{31,119,180}
\definecolor{gainsboro229}{RGB}{229,229,229}

\begin{tikzpicture}
\begin{axis}[
    ybar,
    axis background/.style={fill=gainsboro229},
    ymax=30.0,ymin=0,
    axis line style={white},
    title={Subset 2},
every axis title/.style={below right,anchor=south,at={(0.5,1)},fill=white},
    width=1.2\columnwidth,
    height=\columnwidth,
    % enlargelimits=0.15,
    enlarge x limits = 0.2,
    bar width=12pt,                     % wider bars
    % bar group gap=3pt,                  % less space between groups
    % ylabel={\ac{CER}},
    symbolic x coords={1.3M,4.9M,6.4M},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    every node near coord/.append style={font=\scriptsize},
    y axis line style = {draw=none},
    ytick style = {draw=none},
    yticklabels = {},
    xtick style={draw=none}
    ]
\addplot[fill=myblue!30] coordinates {(1.3M,24.1) (4.9M,23.5) (6.4M,18.6)};
\addplot[fill=myblue!80] coordinates {(1.3M,23.8) (4.9M,21.6) (6.4M,17.9)};
% \legend{used,understood}
\end{axis}
\end{tikzpicture}
